Anomalous chirality fluctuations in the initial stage of heavy ion collisions and parity odd bubbles

We compute numerically the topological charge distribution in the initial stage of a high energy heavy ion collision. This charge distribution is generated by Chern-Simons number fluctuations associated with the dynamics of strong classical fields in the initial state. The distribution is found to be quite narrow at RHIC and LHC energies reflecting a small value of the topological susceptibility. Thus the effective potential of classical fields is shallow in the $\theta$-direction likely creating favorable conditions for the subsequent generation of P-odd bubbles.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,270){\makebox(0,0)[r]{0.4}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,418){\makebox(0,0)[r]{0.8}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,565){\makebox(0,0)[r]{1.2}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,713){\makebox(0,0)[r]{1.6}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{2}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587,82){\makebox(0,0){20}}
\put(587.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013,82){\makebox(0,0){40}}
\put(1013.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){60}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,491){\makebox(0,0){\Large $\langle\nu^2\rangle$}}
\put(800,21){\makebox(0,0){\Large $\Lambda_s\tau$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161,123){\usebox{\plotpoint}}
\put(151.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(192.0,127.0){\usebox{\plotpoint}}
\put(182.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,128.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(223.0,133.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(213.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(213.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(254.0,141.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(244.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(244.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(285.0,144.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(275.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(315.0,148.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(305.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(305.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(346.0,155.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(336.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,153.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(367.0,153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(408.0,148.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(398.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(439.0,147.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(429.0,147.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(429.0,156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,140.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(460.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460.0,147.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(501.0,136.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(491.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(491.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(532.0,135.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(522.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(522.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(563.0,133.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(553.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(553.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(593.0,133.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(583.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(583.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(624.0,136.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(614.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(614.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(655.0,136.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(645.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(645.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(686.0,140.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(676.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,141.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(707.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(707.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(748.0,143.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(738.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(738.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(779.0,143.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(769.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(769.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,141.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(800.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,147.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(841.0,138.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(831.0,138.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(831.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(871.0,138.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(861.0,138.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(861.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(902.0,136.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(892.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(892.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(933.0,135.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(923.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(923.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(964.0,133.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(954.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(954.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(995.0,132.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(985.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(985.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1026.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1016.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1016.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1057.0,132.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1047.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1088.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1078.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1078.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1119.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1109.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1109.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1149.0,130.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1139.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1139.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1180.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1170.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1170.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1211.0,135.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1201.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1201.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1242.0,139.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1232.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1232.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1273.0,140.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1263.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1263.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1304.0,144.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1294.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1294.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1335.0,143.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1325.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1325.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1366.0,146.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1356.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1356.0,153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1397.0,144.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1387.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1387.0,152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1427.0,144.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1417.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(192,127){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(223,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(254,145){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(285,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(315,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(346,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(377,160){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(408,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(439,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(470,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(501,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(532,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(563,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(593,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(624,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(655,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(686,142){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(717,143){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(748,146){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(779,146){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(841,141){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(871,141){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(902,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(933,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(964,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(995,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1026,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1057,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1088,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1119,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1149,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1180,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1211,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1242,141){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1273,142){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1304,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1335,146){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1366,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1397,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1427,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1417.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\usebox{\plotpoint}}
\put(151.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(173.0,183.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(163.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(163.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(186.0,147.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(176.0,147.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198.0,142.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(188.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(188.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,157.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(200.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(223.0,172.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(213.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(213.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(235.0,187.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(225.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(225.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(247.0,199.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(237.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(237.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,215.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(250.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0){$+$}}
\put(173,200){\makebox(0,0){$+$}}
\put(186,152){\makebox(0,0){$+$}}
\put(198,146){\makebox(0,0){$+$}}
\put(210,162){\makebox(0,0){$+$}}
\put(223,180){\makebox(0,0){$+$}}
\put(235,197){\makebox(0,0){$+$}}
\put(247,212){\makebox(0,0){$+$}}
\put(260,233){\makebox(0,0){$+$}}
\put(250.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268.0,225.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(258.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(287.0,243.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(277.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(277.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(306.0,247.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(296.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,246.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(314.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(314.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,243.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(333.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,238.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(351.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380.0,234.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(370.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,223.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(388.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(417.0,209.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(407.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(407.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(435.0,192.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(425.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,186.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(444.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(472.0,184.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(462.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(462.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(491.0,176.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(481.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(481.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(509.0,166.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(499.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(499.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(528.0,166.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(518.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(518.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(546.0,164.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(536.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,165.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(555.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(584.0,169.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(574.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(602.0,164.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(592.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(592.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621.0,167.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(611.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(639.0,171.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(629.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(629.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,174.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(648.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,188.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(666.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(695.0,181.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(685.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(685.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(713.0,168.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(703.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(703.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(732.0,172.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(722.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(722.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750.0,172.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(740.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(769.0,173.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(759.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(787.0,176.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(777.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(777.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(806.0,183.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(796.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(796.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(824.0,185.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(814.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(814.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(843.0,182.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(833.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(833.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(862.0,182.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(852.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(852.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(880.0,175.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(870.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(870.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(899.0,170.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(889.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(917.0,173.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(907.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(907.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,170.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(926.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(926.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(954.0,165.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(944.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(944.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,167.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(963.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(963.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(991.0,161.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(981.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(981.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1010.0,154.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1000.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1028.0,155.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1018.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1018.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,161.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1037.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1037.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1065.0,160.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1055.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1055.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1084.0,163.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1074.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1074.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1102.0,168.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1092.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1092.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1121.0,167.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1111.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1111.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1140.0,176.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1130.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1130.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1158.0,183.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1148.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1148.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1177.0,185.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1167.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1167.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1195.0,184.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1185.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1185.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1214.0,182.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1204.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1204.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1232.0,195.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1222.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1222.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1251.0,182.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1241.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1241.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1269.0,176.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1259.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1259.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1288.0,183.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1278.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1278.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306.0,170.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1296.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1296.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1325.0,172.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1315.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1315.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1343.0,175.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1333.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1333.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1362.0,170.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1352.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1352.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1380.0,171.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1370.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1370.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1399.0,172.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1389.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1389.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1418.0,167.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1408.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1408.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1436.0,166.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1426.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268,244){\makebox(0,0){$+$}}
\put(287,265){\makebox(0,0){$+$}}
\put(306,269){\makebox(0,0){$+$}}
\put(324,270){\makebox(0,0){$+$}}
\put(343,268){\makebox(0,0){$+$}}
\put(361,265){\makebox(0,0){$+$}}
\put(380,256){\makebox(0,0){$+$}}
\put(398,243){\makebox(0,0){$+$}}
\put(417,225){\makebox(0,0){$+$}}
\put(435,204){\makebox(0,0){$+$}}
\put(454,198){\makebox(0,0){$+$}}
\put(472,195){\makebox(0,0){$+$}}
\put(491,185){\makebox(0,0){$+$}}
\put(509,175){\makebox(0,0){$+$}}
\put(528,174){\makebox(0,0){$+$}}
\put(546,172){\makebox(0,0){$+$}}
\put(565,174){\makebox(0,0){$+$}}
\put(584,179){\makebox(0,0){$+$}}
\put(602,172){\makebox(0,0){$+$}}
\put(621,176){\makebox(0,0){$+$}}
\put(639,180){\makebox(0,0){$+$}}
\put(658,183){\makebox(0,0){$+$}}
\put(676,199){\makebox(0,0){$+$}}
\put(695,192){\makebox(0,0){$+$}}
\put(713,179){\makebox(0,0){$+$}}
\put(732,182){\makebox(0,0){$+$}}
\put(750,181){\makebox(0,0){$+$}}
\put(769,183){\makebox(0,0){$+$}}
\put(787,185){\makebox(0,0){$+$}}
\put(806,193){\makebox(0,0){$+$}}
\put(824,197){\makebox(0,0){$+$}}
\put(843,195){\makebox(0,0){$+$}}
\put(862,193){\makebox(0,0){$+$}}
\put(880,186){\makebox(0,0){$+$}}
\put(899,181){\makebox(0,0){$+$}}
\put(917,185){\makebox(0,0){$+$}}
\put(936,180){\makebox(0,0){$+$}}
\put(954,173){\makebox(0,0){$+$}}
\put(973,174){\makebox(0,0){$+$}}
\put(991,168){\makebox(0,0){$+$}}
\put(1010,160){\makebox(0,0){$+$}}
\put(1028,159){\makebox(0,0){$+$}}
\put(1047,166){\makebox(0,0){$+$}}
\put(1065,166){\makebox(0,0){$+$}}
\put(1084,170){\makebox(0,0){$+$}}
\put(1102,177){\makebox(0,0){$+$}}
\put(1121,174){\makebox(0,0){$+$}}
\put(1140,185){\makebox(0,0){$+$}}
\put(1158,195){\makebox(0,0){$+$}}
\put(1177,197){\makebox(0,0){$+$}}
\put(1195,196){\makebox(0,0){$+$}}
\put(1214,193){\makebox(0,0){$+$}}
\put(1232,207){\makebox(0,0){$+$}}
\put(1251,193){\makebox(0,0){$+$}}
\put(1269,185){\makebox(0,0){$+$}}
\put(1288,194){\makebox(0,0){$+$}}
\put(1306,178){\makebox(0,0){$+$}}
\put(1325,180){\makebox(0,0){$+$}}
\put(1343,186){\makebox(0,0){$+$}}
\put(1362,180){\makebox(0,0){$+$}}
\put(1380,179){\makebox(0,0){$+$}}
\put(1399,179){\makebox(0,0){$+$}}
\put(1418,175){\makebox(0,0){$+$}}
\put(1436,174){\makebox(0,0){$+$}}
\put(1426.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\usebox{\plotpoint}}
\put(151.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(164.0,153.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(154.0,153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(167.0,382.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(157.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(157.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,636.0){\rule[-0.200pt]{0.400pt}{47.939pt}}
\put(160.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,835.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(173.0,665.0){\rule[-0.200pt]{0.400pt}{43.362pt}}
\put(163.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(163.0,845.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,549.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\put(166.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,419.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(170.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(183.0,328.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(173.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(173.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(186.0,261.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(176.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(189.0,219.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(179.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(179.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(192.0,201.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(182.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(195.0,196.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(185.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198.0,199.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(188.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(188.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,210.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(191.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(204.0,226.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(194.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(164,159){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(167,434){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(170,736){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(173,755){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(176,612){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(180,466){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(183,358){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(186,283){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(189,238){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(192,217){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(195,209){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(198,212){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(201,227){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(204,247){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(194.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(207.0,239.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(197.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(223.0,281.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(213.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(213.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(238.0,393.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(228.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(228.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(254.0,459.0){\rule[-0.200pt]{0.400pt}{31.558pt}}
\put(244.0,459.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(244.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(269.0,488.0){\rule[-0.200pt]{0.400pt}{34.208pt}}
\put(259.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(285.0,532.0){\rule[-0.200pt]{0.400pt}{42.157pt}}
\put(275.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,609.0){\rule[-0.200pt]{0.400pt}{47.216pt}}
\put(290.0,609.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(290.0,805.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(315.0,614.0){\rule[-0.200pt]{0.400pt}{46.494pt}}
\put(305.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(305.0,807.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(331.0,547.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(321.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(346.0,477.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\put(336.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(362.0,474.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(352.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(352.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,496.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(367.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(393.0,433.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(383.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(383.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(408.0,399.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(398.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(424.0,392.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(414.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(414.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(439.0,365.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(429.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(429.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,322.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(444.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,305.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(460.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(485.0,295.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(475.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(475.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(501.0,290.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(491.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(491.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(516.0,298.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(506.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(506.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(532.0,313.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(522.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(522.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(547.0,345.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(537.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(537.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(563.0,338.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(553.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(553.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(578.0,326.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(568.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(568.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(593.0,316.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(583.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(583.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,310.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(599.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(599.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(624.0,327.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(614.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(614.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(640.0,373.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(630.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(630.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(655.0,402.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(645.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(645.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(671.0,409.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(661.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(661.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(686.0,391.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(676.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(702.0,379.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(692.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(692.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,320.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(707.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(707.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(732.0,341.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(722.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(722.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(748.0,336.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(738.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(738.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(763.0,352.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(753.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(753.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(779.0,365.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(769.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(769.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(794.0,364.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(784.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(784.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,386.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(800.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(825.0,426.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(815.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(815.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(841.0,437.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(831.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(831.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(856.0,429.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(846.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(846.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(871.0,353.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(861.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(861.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(887.0,337.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(877.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(877.0,411.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(902.0,301.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(892.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(892.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(918.0,314.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(908.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(908.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(933.0,342.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(923.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(923.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(949.0,396.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(939.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(939.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(964.0,426.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(954.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(954.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(980.0,418.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(970.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(970.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(995.0,397.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(985.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(985.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1010.0,349.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(1000.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1026.0,349.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(1016.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1016.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1041.0,347.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1031.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1031.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1057.0,371.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(1047.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1072.0,369.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(1062.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1062.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1088.0,360.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(1078.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1078.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1103.0,367.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1093.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1093.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1119.0,333.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(1109.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1109.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1134.0,328.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(1124.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1124.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1149.0,329.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(1139.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1139.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1165.0,342.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(1155.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1155.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1180.0,305.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(1170.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1170.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1196.0,290.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(1186.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1186.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1211.0,305.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(1201.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1201.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1227.0,330.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1217.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1217.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1242.0,317.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(1232.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1232.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1258.0,304.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1248.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1248.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1273.0,292.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1263.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1263.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1288.0,332.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1278.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1278.0,411.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1304.0,350.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(1294.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1294.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1319.0,327.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1309.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1309.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1335.0,309.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(1325.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1325.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1350.0,285.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1340.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1340.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1366.0,286.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(1356.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1356.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1381.0,292.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1371.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1371.0,351.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1397.0,293.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1387.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1387.0,361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1412.0,313.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(1402.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1402.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1427.0,300.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1417.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(207,263){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(223,307){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(238,442){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(254,525){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(269,559){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(285,619){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(300,707){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(315,711){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(331,625){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(346,540){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(362,536){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(377,551){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(393,485){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(408,444){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(424,436){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(439,413){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(454,353){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(470,335){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(485,327){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(501,319){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(516,325){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(532,345){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(547,384){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(563,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(578,366){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(593,350){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(609,341){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(624,362){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(640,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(655,460){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(671,470){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(686,444){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(702,421){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(717,352){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(732,377){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(748,372){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(763,390){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(779,410){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(794,406){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(810,426){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(825,482){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(841,494){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(856,489){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(871,391){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(887,374){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(902,339){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(918,344){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(933,379){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(949,432){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(964,473){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(980,474){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(995,453){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,402){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1026,395){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1041,390){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1057,406){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1072,400){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1088,391){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1103,407){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1119,390){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1134,379){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1149,382){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1165,394){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1180,351){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1196,319){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1211,340){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1227,373){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1242,354){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1258,337){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1273,322){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1288,372){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1304,395){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1319,376){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1335,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1350,314){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1366,319){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1381,322){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1397,327){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1412,355){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1427,334){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1417.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,369){\makebox(0,0)[r]{0.04}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,614){\makebox(0,0)[r]{0.08}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{0.12}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){-1.5}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391,82){\makebox(0,0){-1}}
\put(391.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){-0.5}}
\put(600.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){0}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,82){\makebox(0,0){0.5}}
\put(1020.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,82){\makebox(0,0){1}}
\put(1229.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){1.5}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){\Large $P(\nu)$}}
\put(810,21){\makebox(0,0){\Large $\nu$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(237,123){\usebox{\plotpoint}}
\put(237.0,123.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(237.0,126.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(279.0,123.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(279.0,123.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(279.0,130.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(321.0,123.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(321.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321.0,143.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(363.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363.0,123.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(363.0,174.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(405.0,123.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(405.0,123.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(405.0,181.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(447.0,123.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(447.0,123.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(447.0,208.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(489.0,123.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(489.0,123.0){\rule[-0.200pt]{0.400pt}{31.799pt}}
\put(489.0,255.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(531.0,123.0){\rule[-0.200pt]{0.400pt}{31.799pt}}
\put(531.0,123.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(531.0,289.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(573.0,123.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(573.0,123.0){\rule[-0.200pt]{0.400pt}{54.443pt}}
\put(573.0,349.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(615.0,123.0){\rule[-0.200pt]{0.400pt}{54.443pt}}
\put(615.0,123.0){\rule[-0.200pt]{0.400pt}{74.920pt}}
\put(615.0,434.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(657.0,123.0){\rule[-0.200pt]{0.400pt}{74.920pt}}
\put(657.0,123.0){\rule[-0.200pt]{0.400pt}{107.682pt}}
\put(657.0,570.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(699.0,123.0){\rule[-0.200pt]{0.400pt}{107.682pt}}
\put(699.0,123.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(699.0,662.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(740.0,123.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(740.0,123.0){\rule[-0.200pt]{0.400pt}{151.044pt}}
\put(740.0,750.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(782.0,123.0){\rule[-0.200pt]{0.400pt}{151.044pt}}
\put(782.0,123.0){\rule[-0.200pt]{0.400pt}{152.249pt}}
\put(782.0,755.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(824.0,123.0){\rule[-0.200pt]{0.400pt}{152.249pt}}
\put(824.0,123.0){\rule[-0.200pt]{0.400pt}{141.890pt}}
\put(824.0,712.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(866.0,123.0){\rule[-0.200pt]{0.400pt}{141.890pt}}
\put(866.0,123.0){\rule[-0.200pt]{0.400pt}{134.422pt}}
\put(866.0,681.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(908.0,123.0){\rule[-0.200pt]{0.400pt}{134.422pt}}
\put(908.0,123.0){\rule[-0.200pt]{0.400pt}{122.859pt}}
\put(908.0,633.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(950.0,123.0){\rule[-0.200pt]{0.400pt}{122.859pt}}
\put(950.0,123.0){\rule[-0.200pt]{0.400pt}{92.746pt}}
\put(950.0,508.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(992.0,123.0){\rule[-0.200pt]{0.400pt}{92.746pt}}
\put(992.0,123.0){\rule[-0.200pt]{0.400pt}{67.693pt}}
\put(992.0,404.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1034.0,123.0){\rule[-0.200pt]{0.400pt}{67.693pt}}
\put(1034.0,123.0){\rule[-0.200pt]{0.400pt}{46.735pt}}
\put(1034.0,317.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1076.0,123.0){\rule[-0.200pt]{0.400pt}{46.735pt}}
\put(1076.0,123.0){\rule[-0.200pt]{0.400pt}{32.040pt}}
\put(1076.0,256.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1118.0,123.0){\rule[-0.200pt]{0.400pt}{32.040pt}}
\put(1118.0,123.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(1118.0,214.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1160.0,123.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(1160.0,123.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1160.0,178.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1202.0,123.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1202.0,123.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1202.0,148.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1244.0,123.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1244.0,123.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1244.0,136.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1286.0,123.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1286.0,123.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1286.0,126.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1328.0,123.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\end{picture}
